Reversible Anosov diffeomorphisms and large deviations

The volume contraction obeys a large deviation rule.

==> (inline-ps-0) <==
[local,begin] gsave currentpoint translate

==> (inline-ps-1) <==
[end]grestore

==> (inline-ps-2) <==
[local,begin] gsave currentpoint translate

==> (inline-ps-3) <==
[end]grestore
